Asymptotically consistent and computationally efficient modeling of short-ranged molecular interactions between curved slender fibers undergoing large 3D deformations

This article proposes a novel computational modeling approach for short-ranged molecular interactions between curved slender fibers undergoing large 3D deformations, and gives a detailed overview how it fits into the framework of existing fiber or beam interaction models, either considering microscale molecular or macroscale contact effects. The direct evaluation of a molecular interaction potential between two general bodies in 3D space would require to integrate molecule densities over two 3D volumes, leading to a sixfold integral to be solved numerically. By exploiting the short-range nature of the considered class of interaction potentials as well as the fundamental kinematic assumption of undeformable fiber cross-sections, as typically applied in mechanical beam theories, a recently derived, closed-form analytical solution is applied for the interaction potential between a given section of the first fiber (slave beam) and the entire second fiber (master beam). This novel approach based on a pre-defined section-beam interaction potential (SBIP) requires only one single integration step along the slave beam length to be performed numerically. In terms of accuracy, the total beam-beam interaction potential resulting from this approach is shown to exhibit an asymptotically consistent angular and distance scaling behavior. In addition to elementary two-fiber systems, carefully chosen to verify accuracy and asymptotic consistence of the proposed SBIP approach, a potential practical application in form of adhesive nanofiber-grafted surfaces is studied. Involving a large number of helicoidal fibers undergoing large 3D deformations, arbitrary mutual fiber orientations as well as frequent local fiber pull-off and snap-into-contact events, this example demonstrates the robustness and computational efficiency of the new approach.

==> figures/beam_beam_interaction_classification_point-point.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_beam_interaction_classification_point-point.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.5793183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74519557)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_beam_interaction_classification_point-point.pdf}}%
  \end{picture}%
\endgroup%


==> figures/beam_beam_interaction_classification_section-section.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_beam_interaction_classification_section-section.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.57932963bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74519531)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_beam_interaction_classification_section-section.pdf}}%
  \end{picture}%
\endgroup%


==> figures/beam_kinematics.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_kinematics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76666667)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_kinematics.pdf}}%
    \put(0.01291221,0.01813947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_1$}}}%
    \put(0.10228265,0.07458409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_2$}}}%
    \put(-0.04004585,0.14161191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{beam_kinematics.pdf}}%
    \put(0.53245124,0.5832015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr'(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{beam_kinematics.pdf}}%
    \put(0.74683119,0.55528649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_0(s) \rightarrow \vr(s)$}}}%
    \put(0.74683119,0.48045101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vLambda_0(s) \rightarrow \vLambda(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{beam_kinematics.pdf}}%
    \put(0.40144107,0.17336179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_0(s)$}}}%
    \put(0.38610557,0.48860802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr(s)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{beam_kinematics.pdf}}%
    \put(0.18991215,0.38687989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{beam_kinematics.pdf}}%
    \put(0.23584337,0.3067775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{beam_kinematics.pdf}}%
    \put(0.59354667,0.29235033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{01}$}}}%
    \put(0.54709757,0.33997536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{02}$}}}%
    \put(0.44945432,0.33821147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{03}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{beam_kinematics.pdf}}%
    \put(0.48195547,0.6317499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{1}$}}}%
    \put(0.42966015,0.67238992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{2}$}}}%
    \put(0.34765516,0.65016326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vg_{3}$}}}%
  \end{picture}%
\endgroup%


==> figures/beam_to_beam_interaction_particle_clouds.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_to_beam_interaction_particle_clouds.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.90551181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81818182)%
    \put(0.57101503,0.27377435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34808452\unitlength}\raggedright $\mathcal{B}_1: \rho_1, V_1$ \end{minipage}}}%
    \put(0.16404953,0.75106657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34808452\unitlength}\raggedright $\mathcal{B}_2: \rho_2, V_2$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{beam_to_beam_interaction_particle_clouds.pdf}}%
  \end{picture}%
\endgroup%


==> figures/master_slave_approach_strategy.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'master_slave_approach_strategy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83333333)%
    \put(0.00823149,0.31632425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fbox{master}}}}%
    \put(0.34219461,0.07173169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fbox{slave}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{master_slave_approach_strategy.pdf}}%
    \put(0.01291223,0.01813975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_1$}}}%
    \put(0.10228264,0.07458408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_2$}}}%
    \put(-0.03063841,0.14161189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vE_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{master_slave_approach_strategy.pdf}}%
    \put(0.21506008,0.18435708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_1(\xi_{1\text{,GP}})$}}}%
    \put(0.24911009,0.33397363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_2(\xi_{2\text{c}})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{master_slave_approach_strategy.pdf}}%
    \put(0.4839629,0.64223963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_2^\shortmid(\xi_{2\text{c}})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{master_slave_approach_strategy.pdf}}%
    \put(0.47419236,0.17756493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1$}}}%
    \put(0.18991213,0.38687984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_2$}}}%
    \put(0.52070016,0.33876475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{1,\text{GP}}$}}}%
    \put(0.41651221,0.65666769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_{2\text{c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{master_slave_approach_strategy.pdf}}%
    \put(0.01853435,0.65250108){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\fbox{master surrogate}}}}%
    \put(0.51662318,0.50552147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vpsi_{1-2\text{c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{master_slave_approach_strategy.pdf}}%
    \put(0.38358982,0.45467074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vr_{1-2\text{c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{master_slave_approach_strategy.pdf}}%
  \end{picture}%
\endgroup%

